Computational Drug Repositioning Using Continuous Self-controlled Case Series

Computational Drug Repositioning (CDR) is the task of discovering potential new indications for existing drugs by mining large-scale heterogeneous drug-related data sources. Leveraging the patient-level temporal ordering information between numeric physiological measurements and various drug prescriptions provided in Electronic Health Records (EHRs), we propose a Continuous Self-controlled Case Series (CSCCS) model for CDR. As an initial evaluation, we look for drugs that can control Fasting Blood Glucose (FBG) level in our experiments. Applying CSCCS to the Marshfield Clinic EHR, well-known drugs that are indicated for controlling blood glucose level are rediscovered. Furthermore, some drugs with recent literature support for the potential effect of blood glucose level control are also identified.

==> support/ehr.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ehr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.77145395bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7504415)%
    \put(-0.31323895,0.51890363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.42497862,0.72330214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Person 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ehr.pdf}}%
    \put(0.86629123,0.4104077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{567}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ehr.pdf}}%
    \put(0.06602679,0.58703663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Glucose=150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ehr.pdf}}%
    \put(0.32309527,0.66934619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Glucose=200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ehr.pdf}}%
    \put(0.7471287,0.55047316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Glucose=100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ehr.pdf}}%
    \put(0.23725228,0.47893349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Drug 1}}}%
    \put(0.13181973,0.4227366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.42502775,0.3328689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Person 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ehr.pdf}}%
    \put(0.56183439,0.08867073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Drug 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ehr.pdf}}%
    \put(0.16977053,0.22075172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Glucose=160}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ehr.pdf}}%
    \put(0.01631729,0.25476461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Glucose=180}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ehr.pdf}}%
    \put(0.73013076,0.14394103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Glucose=80}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ehr.pdf}}%
    \put(0.91992811,0.01606077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{643}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ehr.pdf}}%
    \put(0.32578786,0.11079381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Drug 2}}}%
    \put(0.04056659,0.03034873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
  \end{picture}%
\endgroup%

